Temporal HAL-API Dependencies as a Gateway to Formal Embedded Software Development

Temporal HAL-API Dependencies (THADs) can be useful to capture an interesting class of correctness properties in embedded software development. They demand a moderate effort for specification (which can be done via program annotations) and verification (which can be done automatically via software model checking). In this sense, they have the potential to form an interesting sweet spot between generic properties (that demand virtually no specification effort, and that are typically addressed by static analysis) and application-specific properties as addressed by full-fledged formal methods. Thus, they may form a gateway to wider and more economic use of formal methods in industrial embedded software development.

==> images/hal-spidev-layers.tex <==
\begin{tikzpicture}[
        node distance = 3pt,
        grpDesc/.style = {fill = cyellow, fill opacity=\bFillOpacity, text opacity=1, minimum height = 0.075\linewidth},
        halDesc/.style = {align=left, minimum width = 0.225\linewidth,text width=0.225\linewidth }
    ]
    \pic (app) {swlapp=Program};
    \pic [below = of app-app] (libc) {swlintst=POSIX~API/POSIX~library};
    \pic [below = of libc-midhal] (vfs) {swlintst=System~call~interface/\ac{vfs}};
    \pic [below = of vfs-midhal] (spidevimpl) {swlint=File~operation~API/\spidev~SPI~driver/SPI subsystem};
    \pic [below = of spidevimpl-oshal] (hw) {swlhw};
    \node [rotate=90, grpDesc, left = of app-app.north west, anchor=south east, minimum width = 0.08\textheight+3pt+\pgflinewidth] (us) {User~space};
    \draw (us.north west) -- (us.south west);
    \draw (us.north east) -- (us.south east);
    \node [rotate=90, grpDesc, left = of spidevimpl-oshal.south west, anchor=south west, minimum width = 0.08\textheight+3pt+\pgflinewidth] (ks) {Kernel~space};
    \draw (ks.north west) -- (ks.south west);
    \draw (ks.north east) -- (ks.south east);
    \coordinate (chelp) at ($(libc-midhal.south east) + (0,0.03\textheight)$);
    \node [halDesc, right = of chelp, anchor=west, minimum height=0.02\textheight, halDesc] (halApi) {\spidev~HAL-API};
    \draw (halApi.north west) -- (halApi.north east);
    \node [halDesc, right = of spidevimpl-oshal.south east, anchor=south west, minimum height=0.12\textheight+6pt+1.5\pgflinewidth] (halImpl) {\spidev \acs{hal}\\implementation};
    \draw (halImpl.north west) -- (halImpl.north east);
    \draw (halImpl.south west) -- (halImpl.south east);
    \begin{pgfonlayer}{behind}
        \fill[cyellow, opacity = \bFillOpacity] (halApi.north west) rectangle (halImpl.north east);
        \fill[cyellow, opacity = \bFillOpacity] (halImpl.north west) rectangle (halImpl.south east);
    \end{pgfonlayer}
\end{tikzpicture}


==> images/spi-star-topology.tex <==
\begin{tikzpicture}
    \pic (ma) [pic text = {\textbf{Master}}] {masterSevenInputs = \acs{sclk}/\acs{mosi}/\acs{miso}/\textoverline{\acs{ss}~$1$}/\textoverline{\acs{ss}~$2$}/\scalebox{0.5}{\vdots}\hspace*{2mm}/\textoverline{\acs{ss}~$n$}};
    \pic (s1) [pic text = {\textbf{Slave~$1$}}, right = 0.425\linewidth of ma-ma.north east, anchor = north west] {slaveFourInputsStyle = \acs{sclk}/\acs{mosi}/\acs{miso}/\textoverline{\acs{ss}}/};
    \pic (s2) [pic text = {\textbf{Slave~$2$}}, below = 0.25 of s1-sl] {slaveFourInputsStyle = \acs{sclk}/\acs{mosi}/\acs{miso}/\textoverline{\acs{ss}}/};
    \pic (sn) [pic text = {\textbf{Slave~$n$}}, below = 0.75 of s2-sl] {slaveFourInputsStyle = \acs{sclk}/\acs{mosi}/\acs{miso}/\textoverline{\acs{ss}}/dashed};

    \node[inner sep = 0pt] at ($(s2-sl)!0.45!(sn-sl)$) {\vdots};

    \draw [arrow] (ma-p1) -- (s1-p1);
    \draw [arrow] (ma-p2) -- (s1-p2);
    \draw [arrow] (s1-p3) -- (ma-p3);
    \draw [arrow] (ma-p4) -- (s1-p4);

    \draw [arrow] ($(ma-p1)!0.750!(s1-p1)$) node[crossNode]{} |- node(e1) {} (s2-p1);
    \draw [arrow] ($(ma-p2)!0.675!(s1-p2)$) node[crossNode]{} |- node(e2) {} (s2-p2);
    \draw [arrow,-] (s2-p3) -| node(e3) {} ($(ma-p3)!0.600!(s1-p3)$) node[crossNode]{};
    \draw [arrow] (ma-p5) -| ($(ma-p5 |- s2-p4)!0.525!(s2-p4)$) |- node(e4) {} (s2-p4);

    \draw [arrow,dashed] (e1) node[crossNode]{} |- (sn-p1);
    \draw [arrow,dashed] (e2) node[crossNode]{} |- (sn-p2);
    \draw [arrow,-,dashed] (sn-p3) -| (e3) node[crossNode]{};
    \draw [arrow,dashed] (ma-p7)  -| ($(ma-p7 |- sn-p4)!0.450!(sn-p4)$) |- (sn-p4);
\end{tikzpicture}


==> images/thad-form-spidev.tex <==
\begin{tikzpicture}[node distance = 60pt and 10pt]
    \clip (-5.5cm,-7cm) rectangle (16.25cm,0.5cm);
    \node[thadRoutineBox] (open) {$\halApiRoutineOpenS$};
    \node[below=of open,thadRoutine] (cmiddle) {};
    \node[right=of cmiddle,thadRoutineBox] (wmode) {$\halApiRoutineIoctlWModeExt$};
    \node[right=of wmode,thadRoutineBox] (wlsbf) {$\halApiRoutineIoctlWLSBF$};
    \node[right=of wlsbf,thadRoutineBox] (wbpw) {$\halApiRoutineIoctlWBitsPWord$};
    \node[right=of wbpw,thadRoutineBox] (wspeed) {$\halApiRoutineIoctlWSpeed$};
    \node[below=of cmiddle,thadRoutineBox] (read) {$\halApiRoutineReadS$};
    \node[left=of cmiddle,thadRoutineBox] (rmode) {$\halApiRoutineIoctlRModeExt$};
    \node[left=0.2 of rmode] (r) {\dots};
    \node[below=25pt of read,thadRoutineBox] (close) {$\halApiRoutineCloseS$};
    \begin{pgfonlayer}{behind}
        \draw[thad=0.6] (open.south) to node[pos=0.6,left,xshift=-4pt]{$\varThad_{1}$} (read.north);
        \draw[thad] (open.center) to [out=-112.5,in=60] node[above left,yshift=1.5pt]{$\varThad_{7}$} (rmode.center);
        \draw[thad] (open.center) to [out=-67.5,in=120] node[below left,yshift=-2.5pt]{$\varThad_{8}$} (wmode.center);
        \draw[thad] (open.center) to [out=-45,in=130] node[below,xshift=-2.5pt,yshift=-2.5pt]{$\varThad_{10}$} (wlsbf.center);
        \draw[thad] (open.center) to [out=-22.5,in=140] node[below,xshift=-2.5pt,yshift=-2.5pt]{$\varThad_{12}$} (wbpw.center);
        \draw[thad] (open.center) to [out=0,in=150] node[below,xshift=-2.5pt,yshift=-2.5pt]{$\varThad_{14}$} (wspeed.center);
        \draw[thad] (wmode.center) to [out=-120,in=67.5] node[above left,yshift=2.5pt]{$\varThad_{15}$} (read.center);
        \draw[thad] (wlsbf.center) to [out=-130,in=45] node[above,xshift=-2.5pt,yshift=5pt]{$\varThad_{18}$} (read.center);
        \draw[thad] (wbpw.center) to [out=-140,in=22.5] node[above,xshift=-2.5pt,yshift=5pt]{$\varThad_{21}$} (read.center);
        \draw[thad] (wspeed.center) to [out=-150,in=0] node[above,xshift=-2.5pt,yshift=5pt]{$\varThad_{24}$} (read.center);
        \draw[thad] (open.west) to [out=180,in=180,looseness=2.25] node[left,xshift=-5pt]{$\varThad_{4}$} (close.west);
    \end{pgfonlayer}
\end{tikzpicture}


==> images/thad-verification-process.tex <==
\begin{tikzpicture}[
        node distance = 10pt,
        input/.style = {draw, rectangle, minimum width=0.3875\linewidth, minimum height=0.025\textheight, fill=cgray!15},
        output/.style = {input, minimum width=0.85\linewidth, fill=cgray!15},
        inputSub/.style = {minimum width=0.225\linewidth, minimum height=0.01\textheight, anchor=north west, font=\tiny, text opacity=1},
        inputSubFill/.style = {fill opacity=\bFillOpacity},
        task/.style = {draw, fill=white, rounded rectangle, minimum width=0.875\linewidth, minimum height=0.025\textheight},
        pics/inpBoxProg/.style args = {#1/#2/#3}{
            code = {
                \node[input, fill=cred!15] (-box) {#1};
                \begin{pgfonlayer}{behind}
                    \node[inputSub, xshift=-0.225\linewidth+0.0075\textheight] (-halApi) at (-box.south east) {#2};
                    \node[inputSub] (-halImpl) at (-halApi.south west) {#3};
                    \draw ($(-halApi.north west)+(0,0.0075\textheight)$) -- ($(-halApi.north east)+(0,0.0075\textheight)$) -- (-halImpl.south east) -- (-halImpl.south west) -- cycle;
                    \draw (-halApi.south west) -- (-halApi.south east);
                \end{pgfonlayer}
                \begin{pgfonlayer}{background}
                    \fill[cgreen, inputSubFill] ($(-halApi.north west)+(0,0.0075\textheight)$) -- ($(-halApi.north east)+(0,0.0075\textheight)$) -- (-halApi.south east) -- (-halApi.south west);
                    \fill[cblue, inputSubFill] (-halApi.south west) -- (-halApi.south east) -- (-halImpl.south east) -- (-halImpl.south west);
                \end{pgfonlayer}
            }
        },
        pics/inpBoxProg/.default=C~program/\acs{hal}-\acs{api}/\acs{hal}~implementation,
    ]
    \pic (inpProg) {inpBoxProg};
    \node[input, right = 0.075\linewidth of inpProg-box] (inpThads) {\acsp{thad}};
    \coordinate (inpMiddle) at ($(inpProg-box.south)!0.5!(inpThads.south)$);
    \node[task, below = 33pt of inpMiddle] (annotProg) {Program annotation};
    \node[task, below = of annotProg] (verifProg) {Check (validity of assertions)};
    \node[output, below = 13pt of verifProg] (verifResult) {yes/no (witness execution)};
    \coordinate (chelp) at (inpProg-box |- inpProg-halImpl.south);
    \draw[arrow] (chelp) -- (chelp |- annotProg.north);
    \draw[arrow] (inpThads) -- (inpThads |- annotProg.north);
    \draw[arrow] (annotProg) -- (verifProg);
    \draw[arrow] (verifProg) -- (verifResult);
    \draw[arrow] (annotProg) -- (verifProg);
    \draw[arrow] (verifProg) -- (verifResult);
    \coordinate (fillThadVerifNorthWest) at ($(annotProg.north west) + (-0.015\textheight-5pt, 5pt)$);
    \coordinate (fillThadVerifSouthEast) at ($(verifProg.south east) + (0.015\textheight+5pt,-5pt)$);
    \begin{pgfonlayer}{background}
        \fill[cyellow, opacity = \bFillOpacity] (fillThadVerifNorthWest) rectangle (fillThadVerifSouthEast);
    \end{pgfonlayer}
\end{tikzpicture}

